Families of cosmetic surgeries

We construct infinite families of chirally cosmetic surgeries on chiral hyperbolic knots and purely cosmetic surgeries on hyperbolic manifolds with multiple cusps, disproving conjectures that these phenomena do not appear, including Problem 1.12(d) in the K3 problem list. We also give some hints regarding why chirally cosmetic surgeries appear to be more common than purely cosmetic surgeries on $1$-cusped manifolds.

==> img_L.tex <==
\begin{tikzpicture}[scale=1.5]
\tikzstyle{box}=[-, line width = 1pt]
\tikzstyle{bigbox}=[-, line width = 3pt]
\colorlet{colr-1}{white}
\definecolor{colr0}{rgb}{0.0, 0.0, 0.0}
\definecolor{colr2}{rgb}{0.29411765, 0.29411765, 0.29411765}
\definecolor{colr1}{rgb}{0.47058824, 0.47058824, 0.47058824}
\draw[box, colr0] (1.5908604, -2.7793784) .. controls (1.6778651, -2.8002732) and (1.7346865, -2.820797) .. (1.8232193, -2.8396277);
\draw[bigbox, colr-1] (1.6609447, -2.9389923) .. controls (1.6958997, -2.8437934) and (1.7137572, -2.778751) .. (1.7490445, -2.6849308);
\draw[box, colr1] (1.6609447, -2.9389923) .. controls (1.6958997, -2.8437934) and (1.7137572, -2.778751) .. (1.7490445, -2.6849308);
\draw[box, colr0] (2.695896, -3.090701) .. controls (2.6212108, -3.0427625) and (2.5676823, -3.0137076) .. (2.4813473, -2.9816108);
\draw[bigbox, colr-1] (2.6700816, -2.9097784) .. controls (2.6114156, -2.9982564) and (2.5776312, -3.0596285) .. (2.531365, -3.1522224);
\draw[box, colr1] (2.6700816, -2.9097784) .. controls (2.6114156, -2.9982564) and (2.5776312, -3.0596285) .. (2.531365, -3.1522224);
\draw[box, colr0] (3.227288, -3.4968438) .. controls (3.301878, -3.5528352) and (3.35881, -3.5851028) .. (3.4112551, -3.658687);
\draw[bigbox, colr-1] (3.2695475, -3.6894777) .. controls (3.302352, -3.5959592) and (3.3471596, -3.5412188) .. (3.4019008, -3.4538305);
\draw[box, colr1] (3.2695475, -3.6894777) .. controls (3.302352, -3.5959592) and (3.3471596, -3.5412188) .. (3.4019008, -3.4538305);
\draw[box, colr0] (3.6527045, -4.060947) .. controls (3.5891151, -4.0095525) and (3.549504, -3.9633417) .. (3.508818, -3.8752818);
\draw[bigbox, colr-1] (3.6508615, -3.9206014) .. controls (3.581649, -3.9520383) and (3.5422668, -4.0192285) .. (3.5386696, -4.111234);
\draw[box, colr1] (3.6508615, -3.9206014) .. controls (3.581649, -3.9520383) and (3.5422668, -4.0192285) .. (3.5386696, -4.111234);
\draw[box, colr1] (3.8218007, -3.9707215) .. controls (3.8856065, -4.0309687) and (3.918901, -4.0977235) .. (4.000251, -4.1205974);
\draw[bigbox, colr-1] (3.8240645, -4.1258545) .. controls (3.890434, -4.1011524) and (3.9088192, -4.035066) .. (3.9531214, -3.9812462);
\draw[box, colr0] (3.8240645, -4.1258545) .. controls (3.890434, -4.1011524) and (3.9088192, -4.035066) .. (3.9531214, -3.9812462);
\draw[box, colr0] (4.2933517, -3.9058704) .. controls (4.2228656, -3.9365692) and (4.165373, -3.9217627) .. (4.0943403, -3.9217293);
\draw[bigbox, colr-1] (4.161642, -3.8110483) .. controls (4.1896687, -3.8935153) and (4.2086387, -3.9643703) .. (4.174272, -4.0408);
\draw[box, colr1] (4.161642, -3.8110483) .. controls (4.1896687, -3.8935153) and (4.2086387, -3.9643703) .. (4.174272, -4.0408);
\draw[box, colr2] (4.4439588, -3.6044626) .. controls (4.5060706, -3.6495125) and (4.5218577, -3.7061808) .. (4.5573444, -3.767065);
\draw[bigbox, colr-1] (4.42682, -3.7647352) .. controls (4.4849863, -3.6994858) and (4.537517, -3.6478028) .. (4.621596, -3.6390367);
\draw[box, colr0] (4.42682, -3.7647352) .. controls (4.4849863, -3.6994858) and (4.537517, -3.6478028) .. (4.621596, -3.6390367);
\draw[box, colr0] (4.736495, -3.9761066) .. controls (4.7573233, -3.8913083) and (4.7991037, -3.829401) .. (4.778449, -3.7482555);
\draw[bigbox, colr-1] (4.871144, -3.8966002) .. controls (4.8163385, -3.8520796) and (4.7493033, -3.8693688) .. (4.6800466, -3.8583162);
\draw[box, colr2] (4.871144, -3.8966002) .. controls (4.8163385, -3.8520796) and (4.7493033, -3.8693688) .. (4.6800466, -3.8583162);
\draw[box, colr2] (4.900013, -4.075892) .. controls (4.8868246, -4.1560783) and (4.866184, -4.213126) .. (4.809452, -4.2920203);
\draw[bigbox, colr-1] (4.7780967, -4.147644) .. controls (4.8402185, -4.191233) and (4.918718, -4.191385) .. (5.001044, -4.1484647);
\draw[box, colr0] (4.7780967, -4.147644) .. controls (4.8402185, -4.191233) and (4.918718, -4.191385) .. (5.001044, -4.1484647);
\draw[box, colr0] (5.391168, -3.8966076) .. controls (5.306215, -3.9311883) and (5.2434683, -3.9418228) .. (5.1743193, -3.9918551);
\draw[bigbox, colr-1] (5.2421894, -3.802476) .. controls (5.2681007, -3.9037423) and (5.2929053, -3.9737654) .. (5.281677, -4.0748744);
\draw[box, colr2] (5.2421894, -3.802476) .. controls (5.2681007, -3.9037423) and (5.2929053, -3.9737654) .. (5.281677, -4.0748744);
\draw[box, colr0] (5.987319, -3.6283207) .. controls (6.0732527, -3.6105802) and (6.138471, -3.6115813) .. (6.2284946, -3.645158);
\draw[bigbox, colr-1] (6.1010036, -3.7418027) .. controls (6.1040897, -3.6451607) and (6.101485, -3.577301) .. (6.0767694, -3.4748235);
\draw[box, colr2] (6.1010036, -3.7418027) .. controls (6.1040897, -3.6451607) and (6.101485, -3.577301) .. (6.0767694, -3.4748235);
\draw[box, colr2] (6.9428043, -4.057216) .. controls (6.902294, -4.1469216) and (6.852821, -4.1897388) .. (6.798275, -4.2580013);
\draw[bigbox, colr-1] (6.7830935, -4.084939) .. controls (6.8527055, -4.150785) and (6.905243, -4.197123) .. (6.94352, -4.2918277);
\draw[box, colr0] (6.7830935, -4.084939) .. controls (6.8527055, -4.150785) and (6.905243, -4.197123) .. (6.94352, -4.2918277);
\draw[box, colr0] (5.9263124, -6.1186013) .. controls (5.833215, -6.1644273) and (5.766252, -6.184231) .. (5.665834, -6.208562);
\draw[bigbox, colr-1] (5.765121, -6.0688825) .. controls (5.790457, -6.1474676) and (5.810935, -6.2011304) .. (5.829192, -6.2872667);
\draw[box, colr2] (5.765121, -6.0688825) .. controls (5.790457, -6.1474676) and (5.810935, -6.2011304) .. (5.829192, -6.2872667);
\draw[box, colr2] (4.8092384, -6.483461) .. controls (4.7840242, -6.3984594) and (4.773577, -6.3395076) .. (4.7457924, -6.254229);
\draw[bigbox, colr-1] (4.913899, -6.343599) .. controls (4.8130984, -6.3612456) and (4.747241, -6.3784647) .. (4.647481, -6.3951373);
\draw[box, colr0] (4.913899, -6.343599) .. controls (4.8130984, -6.3612456) and (4.747241, -6.3784647) .. (4.647481, -6.3951373);
\draw[box, colr0] (2.6476536, -5.820744) .. controls (2.5893939, -5.741178) and (2.576655, -5.677376) .. (2.5441809, -5.596504);
\draw[bigbox, colr-1] (2.7032447, -5.670027) .. controls (2.610807, -5.6967545) and (2.5439808, -5.7186046) .. (2.4419518, -5.7040515);
\draw[box, colr1] (2.7032447, -5.670027) .. controls (2.610807, -5.6967545) and (2.5439808, -5.7186046) .. (2.4419518, -5.7040515);
\draw[box, colr0] (2.3479214, -4.8076253) .. controls (2.2893457, -4.85849) and (2.2631526, -4.922541) .. (2.2629383, -5.0126553);
\draw[bigbox, colr-1] (2.1968362, -4.797319) .. controls (2.2516708, -4.876037) and (2.3082287, -4.9186544) .. (2.3923893, -4.93784);
\draw[box, colr1] (2.1968362, -4.797319) .. controls (2.2516708, -4.876037) and (2.3082287, -4.9186544) .. (2.3923893, -4.93784);
\draw[box, colr1] (2.6384053, -4.662539) .. controls (2.6570413, -4.754696) and (2.647433, -4.8289666) .. (2.589998, -4.888586);
\draw[bigbox, colr-1] (2.5375962, -4.761787) .. controls (2.6199315, -4.77263) and (2.6763494, -4.8013535) .. (2.7584972, -4.853439);
\draw[box, colr0] (2.5375962, -4.761787) .. controls (2.6199315, -4.77263) and (2.6763494, -4.8013535) .. (2.7584972, -4.853439);
\draw[box, colr1] (3.5007882, -5.21644) .. controls (3.4733489, -5.298947) and (3.4398634, -5.3543315) .. (3.3654637, -5.414684);
\draw[bigbox, colr-1] (3.3446205, -5.2571154) .. controls (3.4276636, -5.3080807) and (3.4883604, -5.3397784) .. (3.590412, -5.3698387);
\draw[box, colr0] (3.3446205, -5.2571154) .. controls (3.4276636, -5.3080807) and (3.4883604, -5.3397784) .. (3.590412, -5.3698387);
\draw[box, colr2] (4.5292068, -5.3808994) .. controls (4.524591, -5.468866) and (4.5259247, -5.529262) .. (4.5409994, -5.6192904);
\draw[bigbox, colr-1] (4.383761, -5.493481) .. controls (4.4905343, -5.4995127) and (4.561143, -5.4977765) .. (4.665319, -5.4911246);
\draw[box, colr0] (4.383761, -5.493481) .. controls (4.4905343, -5.4995127) and (4.561143, -5.4977765) .. (4.665319, -5.4911246);
\draw[box, colr0] (5.7053323, -5.348822) .. controls (5.608792, -5.3689656) and (5.540327, -5.3721075) .. (5.4375095, -5.389934);
\draw[bigbox, colr-1] (5.588447, -5.2482185) .. controls (5.5697207, -5.335673) and (5.5772333, -5.3962407) .. (5.594323, -5.4813867);
\draw[box, colr2] (5.588447, -5.2482185) .. controls (5.5697207, -5.335673) and (5.5772333, -5.3962407) .. (5.594323, -5.4813867);
\draw[box, colr2] (6.205936, -4.820615) .. controls (6.279743, -4.845376) and (6.348901, -4.835795) .. (6.427881, -4.7909217);
\draw[bigbox, colr-1] (6.272458, -4.9552326) .. controls (6.313939, -4.8688855) and (6.322961, -4.799113) .. (6.297673, -4.7174034);
\draw[box, colr0] (6.272458, -4.9552326) .. controls (6.313939, -4.8688855) and (6.322961, -4.799113) .. (6.297673, -4.7174034);
\draw[box, colr0] (5.933707, -4.6442437) .. controls (6.0050497, -4.582196) and (6.074859, -4.553294) .. (6.155759, -4.5727);
\draw[bigbox, colr-1] (6.0709786, -4.6810026) .. controls (6.039302, -4.605028) and (6.0362325, -4.542322) .. (6.0407467, -4.4458876);
\draw[box, colr2] (6.0709786, -4.6810026) .. controls (6.039302, -4.605028) and (6.0362325, -4.542322) .. (6.0407467, -4.4458876);
\draw[box, colr0] (5.778694, -4.82817) .. controls (5.7076006, -4.892877) and (5.6435127, -4.9216547) .. (5.5596304, -4.9182515);
\draw[bigbox, colr-1] (5.639179, -4.8011723) .. controls (5.6750717, -4.871511) and (5.67979, -4.935731) .. (5.660835, -5.027489);
\draw[box, colr2] (5.639179, -4.8011723) .. controls (5.6750717, -4.871511) and (5.67979, -4.935731) .. (5.660835, -5.027489);
\draw[box, colr2] (5.269057, -4.705939) .. controls (5.347243, -4.726137) and (5.4097514, -4.6884727) .. (5.4901237, -4.6956253);
\draw[bigbox, colr-1] (5.397828, -4.81667) .. controls (5.366073, -4.7419147) and (5.394112, -4.674595) .. (5.3746767, -4.59561);
\draw[box, colr0] (5.397828, -4.81667) .. controls (5.366073, -4.7419147) and (5.394112, -4.674595) .. (5.3746767, -4.59561);
\draw[box, colr0] (5.244549, -4.4616146) .. controls (5.166571, -4.437823) and (5.1012673, -4.4567423) .. (5.006667, -4.496391);
\draw[bigbox, colr-1] (5.1894817, -4.320806) .. controls (5.1465473, -4.415385) and (5.1235566, -4.4795504) .. (5.1429133, -4.561384);
\draw[box, colr2] (5.1894817, -4.320806) .. controls (5.1465473, -4.415385) and (5.1235566, -4.4795504) .. (5.1429133, -4.561384);
\draw[box, colr2] (4.6189876, -4.7224813) .. controls (4.630701, -4.630568) and (4.630478, -4.5656495) .. (4.668658, -4.4839196);
\draw[bigbox, colr-1] (4.766458, -4.589953) .. controls (4.6682096, -4.608601) and (4.597894, -4.5975757) .. (4.4940314, -4.5943627);
\draw[box, colr0] (4.766458, -4.589953) .. controls (4.6682096, -4.608601) and (4.597894, -4.5975757) .. (4.4940314, -4.5943627);
\draw[box, colr1] (3.564046, -4.5714645) .. controls (3.5762444, -4.4813557) and (3.598308, -4.4222693) .. (3.5891063, -4.338025);
\draw[bigbox, colr-1] (3.7209468, -4.4908724) .. controls (3.6193125, -4.462423) and (3.5456245, -4.448663) .. (3.462786, -4.3885174);
\draw[box, colr0] (3.7209468, -4.4908724) .. controls (3.6193125, -4.462423) and (3.5456245, -4.448663) .. (3.462786, -4.3885174);
\draw[box, colr1] (3.1428306, -4.1633196) .. controls (3.2026446, -4.1083875) and (3.2187355, -4.042967) .. (3.2313342, -3.9420984);
\draw[bigbox, colr-1] (3.2936182, -4.1865478) .. controls (3.232293, -4.1024466) and (3.1876235, -4.0506654) .. (3.106329, -4.0263433);
\draw[box, colr0] (3.2936182, -4.1865478) .. controls (3.232293, -4.1024466) and (3.1876235, -4.0506654) .. (3.106329, -4.0263433);
\draw[box, colr0] (2.9167323, -4.0621557) .. controls (2.8599606, -4.119054) and (2.8616722, -4.1914496) .. (2.8152256, -4.256744);
\draw[bigbox, colr-1] (2.7554288, -4.1171336) .. controls (2.8367362, -4.1273007) and (2.8816385, -4.184987) .. (2.9604876, -4.2078257);
\draw[box, colr1] (2.7554288, -4.1171336) .. controls (2.8367362, -4.1273007) and (2.8816385, -4.184987) .. (2.9604876, -4.2078257);
\draw[box, colr1] (2.5549302, -4.437746) .. controls (2.533842, -4.3444724) and (2.540698, -4.275167) .. (2.585618, -4.2049904);
\draw[bigbox, colr-1] (2.6483173, -4.331695) .. controls (2.5688071, -4.3272815) and (2.5102394, -4.299215) .. (2.4394054, -4.2370934);
\draw[box, colr0] (2.6483173, -4.331695) .. controls (2.5688071, -4.3272815) and (2.5102394, -4.299215) .. (2.4394054, -4.2370934);
\draw[box, colr1] (2.135909, -4.1145563) .. controls (2.1665485, -4.0217595) and (2.1980312, -3.9615214) .. (2.233837, -3.864504);
\draw[bigbox, colr-1] (2.2824051, -4.0646996) .. controls (2.215224, -4.004926) and (2.1584554, -3.9810796) .. (2.0753865, -3.9531507);
\draw[box, colr0] (2.2824051, -4.0646996) .. controls (2.215224, -4.004926) and (2.1584554, -3.9810796) .. (2.0753865, -3.9531507);
\draw[box, colr1] (1.3516678, -3.9190238) .. controls (1.3581069, -3.8163362) and (1.3742558, -3.749054) .. (1.4031684, -3.6508408);
\draw[bigbox, colr-1] (1.4757799, -3.8057587) .. controls (1.3943305, -3.7881765) and (1.3371227, -3.7788928) .. (1.2526029, -3.7514691);
\draw[box, colr0] (1.4757799, -3.8057587) .. controls (1.3943305, -3.7881765) and (1.3371227, -3.7788928) .. (1.2526029, -3.7514691);
\draw[box, colr1] (4.1048474, -3.6261122) .. controls (4.113221, -3.5503638) and (4.154927, -3.5085018) .. (4.190472, -3.447651);
\draw[bigbox, colr-1] (4.2536955, -3.5606618) .. controls (4.167503, -3.5434442) and (4.0960016, -3.5242724) .. (4.0462894, -3.4566088);
\draw[box, colr2] (4.2536955, -3.5606618) .. controls (4.167503, -3.5434442) and (4.0960016, -3.5242724) .. (4.0462894, -3.4566088);
\draw[box, colr2] (4.2838607, -3.1896167) .. controls (4.1992264, -3.2141683) and (4.1241517, -3.2093208) .. (4.0634565, -3.2675927);
\draw[bigbox, colr-1] (4.146948, -3.1139903) .. controls (4.1353836, -3.183213) and (4.184034, -3.2320104) .. (4.2089887, -3.2968826);
\draw[box, colr1] (4.146948, -3.1139903) .. controls (4.1353836, -3.183213) and (4.184034, -3.2320104) .. (4.2089887, -3.2968826);
\draw[box, colr1] (4.289438, -2.999606) .. controls (4.3662157, -2.9708138) and (4.4264674, -2.9599764) .. (4.5238853, -2.9691427);
\draw[bigbox, colr-1] (4.4131975, -3.0681994) .. controls (4.420288, -2.9931731) and (4.3811707, -2.9258316) .. (4.302441, -2.8767464);
\draw[box, colr2] (4.4131975, -3.0681994) .. controls (4.420288, -2.9931731) and (4.3811707, -2.9258316) .. (4.302441, -2.8767464);
\draw[box, colr1] (4.9958787, -2.9171193) .. controls (4.9095774, -2.9530394) and (4.852869, -2.9856906) .. (4.7622414, -2.9938385);
\draw[bigbox, colr-1] (4.806145, -2.857014) .. controls (4.871596, -2.9318838) and (4.897104, -2.9976497) .. (4.94622, -3.0882509);
\draw[box, colr2] (4.806145, -2.857014) .. controls (4.871596, -2.9318838) and (4.897104, -2.9976497) .. (4.94622, -3.0882509);
\draw[box, colr1] (5.6170526, -2.664844) .. controls (5.6963534, -2.624816) and (5.748548, -2.5934749) .. (5.8198085, -2.5355434);
\draw[bigbox, colr-1] (5.788313, -2.7331853) .. controls (5.7402053, -2.6386755) and (5.7033815, -2.5790398) .. (5.6454716, -2.4930973);
\draw[box, colr2] (5.788313, -2.7331853) .. controls (5.7402053, -2.6386755) and (5.7033815, -2.5790398) .. (5.6454716, -2.4930973);
\draw[box, colr1] (6.442056, -1.8736054) .. controls (6.3802657, -1.937712) and (6.3338914, -1.97614) .. (6.2731433, -2.042588);
\draw[bigbox, colr-1] (6.2673116, -1.8538532) .. controls (6.333157, -1.9314054) and (6.3811574, -1.9792287) .. (6.4456296, -2.0563765);
\draw[box, colr2] (6.2673116, -1.8538532) .. controls (6.333157, -1.9314054) and (6.3811574, -1.9792287) .. (6.4456296, -2.0563765);
\draw[box, colr2] (5.564175, -1.0988195) .. controls (5.650833, -1.1556808) and (5.7016478, -1.2031599) .. (5.773153, -1.2770417);
\draw[bigbox, colr-1] (5.6012545, -1.2618032) .. controls (5.657368, -1.2008005) and (5.694098, -1.1564213) .. (5.7603602, -1.0977086);
\draw[box, colr1] (5.6012545, -1.2618032) .. controls (5.657368, -1.2008005) and (5.694098, -1.1564213) .. (5.7603602, -1.0977086);
\draw[box, colr2] (5.000914, -1.6730659) .. controls (5.066815, -1.7457191) and (5.1037974, -1.8028157) .. (5.170809, -1.882006);
\draw[bigbox, colr-1] (4.971303, -1.823526) .. controls (5.057211, -1.7958457) and (5.106467, -1.7591242) .. (5.172446, -1.7019073);
\draw[box, colr1] (4.971303, -1.823526) .. controls (5.057211, -1.7958457) and (5.106467, -1.7591242) .. (5.172446, -1.7019073);
\draw[box, colr2] (4.508531, -1.8705285) .. controls (4.600713, -1.8990949) and (4.6579447, -1.9396226) .. (4.696907, -2.0132027);
\draw[bigbox, colr-1] (4.5546584, -2.003577) .. controls (4.5982766, -1.9376516) and (4.6521263, -1.9014987) .. (4.741915, -1.8718622);
\draw[box, colr1] (4.5546584, -2.003577) .. controls (4.5982766, -1.9376516) and (4.6521263, -1.9014987) .. (4.741915, -1.8718622);
\draw[box, colr1] (4.6563654, -2.3683503) .. controls (4.634951, -2.2912538) and (4.570731, -2.2565227) .. (4.536805, -2.1840754);
\draw[bigbox, colr-1] (4.688898, -2.202641) .. controls (4.639345, -2.2672296) and (4.566404, -2.2768626) .. (4.50699, -2.333009);
\draw[box, colr2] (4.688898, -2.202641) .. controls (4.639345, -2.2672296) and (4.566404, -2.2768626) .. (4.50699, -2.333009);
\draw[box, colr2] (4.454772, -2.5115101) .. controls (4.472947, -2.5902326) and (4.522162, -2.636731) .. (4.6041427, -2.697958);
\draw[bigbox, colr-1] (4.3590426, -2.629107) .. controls (4.463323, -2.618608) and (4.5309796, -2.60622) .. (4.592911, -2.5487213);
\draw[box, colr1] (4.3590426, -2.629107) .. controls (4.463323, -2.618608) and (4.5309796, -2.60622) .. (4.592911, -2.5487213);
\draw[box, colr2] (3.8869333, -2.6683753) .. controls (3.959711, -2.723883) and (4.0003953, -2.7723322) .. (4.0787206, -2.8065693);
\draw[bigbox, colr-1] (3.8790174, -2.8431258) .. controls (3.9547486, -2.7702503) and (4.0036364, -2.7139883) .. (4.097681, -2.673085);
\draw[box, colr1] (3.8790174, -2.8431258) .. controls (3.9547486, -2.7702503) and (4.0036364, -2.7139883) .. (4.097681, -2.673085);
\draw[box, colr2] (3.3540483, -2.2916832) .. controls (3.2955537, -2.226917) and (3.2638206, -2.1705313) .. (3.248197, -2.0766022);
\draw[bigbox, colr-1] (3.396531, -2.137526) .. controls (3.310402, -2.1832027) and (3.25231, -2.2193646) .. (3.174974, -2.291782);
\draw[box, colr1] (3.396531, -2.137526) .. controls (3.310402, -2.1832027) and (3.25231, -2.2193646) .. (3.174974, -2.291782);
\draw[box, colr2] (4.270043, -1.8296613) .. controls (4.180064, -1.7995518) and (4.119863, -1.7541834) .. (4.0963984, -1.6751579);
\draw[bigbox, colr-1] (4.23358, -1.6936544) .. controls (4.182922, -1.7587855) and (4.1295733, -1.7927684) .. (4.0429115, -1.8371177);
\draw[box, colr1] (4.23358, -1.6936544) .. controls (4.182922, -1.7587855) and (4.1295733, -1.7927684) .. (4.0429115, -1.8371177);
\draw[box, colr1] (4.288298, -1.5082039) .. controls (4.273066, -1.4325783) and (4.2301016, -1.3781079) .. (4.151336, -1.3328671);
\draw[bigbox, colr-1] (4.372861, -1.3838928) .. controls (4.2765455, -1.3915212) and (4.2109656, -1.418677) .. (4.152093, -1.4812007);
\draw[box, colr2] (4.372861, -1.3838928) .. controls (4.2765455, -1.3915212) and (4.2109656, -1.418677) .. (4.152093, -1.4812007);
\draw[box, colr1] (3.251697, -1.2584839) .. controls (3.350467, -1.2483442) and (3.4126797, -1.2693293) .. (3.4996996, -1.2819382);
\draw[bigbox, colr-1] (3.355817, -1.3814782) .. controls (3.3786426, -1.288905) and (3.3929312, -1.2207168) .. (3.4566834, -1.1405652);
\draw[box, colr2] (3.355817, -1.3814782) .. controls (3.3786426, -1.288905) and (3.3929312, -1.2207168) .. (3.4566834, -1.1405652);
\draw[box, colr1] (1.5697215, -3.1756415) .. controls (1.5362557, -3.262892) and (1.514042, -3.3211358) .. (1.4828621, -3.4092712);
\draw[box, colr0] (0.8466962, -2.9816422) .. controls (0.8070357, -3.0435016) and (0.78908706, -3.0928574) .. (0.78045076, -3.1655602);
\draw[box, colr1] (2.254142, -1.8791261) .. controls (2.31336, -1.814132) and (2.3547435, -1.7723287) .. (2.4195633, -1.7127749);
\draw[box, colr0] (2.044813, -2.8783567) .. controls (2.1264403, -2.8921888) and (2.1811466, -2.9008853) .. (2.2621632, -2.919207);
\draw[box, colr1] (2.8266368, -2.6924942) .. controls (2.88674, -2.613983) and (2.9280875, -2.5625362) .. (2.9926136, -2.4876046);
\draw[box, colr0] (2.8765633, -3.2193475) .. controls (2.9417126, -3.2689602) and (2.9840622, -3.303743) .. (3.0483928, -3.3553493);
\draw[box, colr1] (2.42107, -3.3866389) .. controls (2.3824139, -3.473833) and (2.3579848, -3.532589) .. (2.3233504, -3.6214526);
\draw[box, colr1] (3.2695475, -3.6894777) .. controls (3.2380817, -3.7791808) and (3.2432685, -3.8465507) .. (3.2313342, -3.9420984);
\draw[box, colr1] (3.5405872, -3.2348504) .. controls (3.5947526, -3.155777) and (3.6331687, -3.10421) .. (3.696095, -3.0314317);
\draw[box, colr0] (3.4112551, -3.658687) .. controls (3.4622462, -3.730231) and (3.4711628, -3.7937813) .. (3.508818, -3.8752818);
\draw[box, colr1] (3.6508615, -3.9206014) .. controls (3.7118497, -3.8929) and (3.7684402, -3.920337) .. (3.8218007, -3.9707215);
\draw[box, colr0] (3.6527045, -4.060947) .. controls (3.710734, -4.1078477) and (3.7646856, -4.147955) .. (3.8240645, -4.1258545);
\draw[box, colr1] (3.5386696, -4.111234) .. controls (3.5352995, -4.197433) and (3.579874, -4.253503) .. (3.5891063, -4.338025);
\draw[box, colr0] (3.9531214, -3.9812462) .. controls (3.9913867, -3.9347603) and (4.031322, -3.9216995) .. (4.0943403, -3.9217293);
\draw[box, colr1] (4.000251, -4.1205974) .. controls (4.071191, -4.140544) and (4.14431, -4.1074333) .. (4.174272, -4.0408);
\draw[box, colr1] (4.161642, -3.8110483) .. controls (4.137518, -3.7400644) and (4.0972757, -3.694603) .. (4.1048474, -3.6261122);
\draw[box, colr0] (4.2933517, -3.9058704) .. controls (4.3570843, -3.878113) and (4.3767533, -3.820899) .. (4.42682, -3.7647352);
\draw[box, colr2] (4.4439588, -3.6044626) .. controls (4.387798, -3.563729) and (4.3278866, -3.575482) .. (4.2536955, -3.5606618);
\draw[box, colr0] (4.621596, -3.6390367) .. controls (4.6948977, -3.631394) and (4.7604375, -3.6774943) .. (4.778449, -3.7482555);
\draw[box, colr2] (4.5573444, -3.767065) .. controls (4.5888276, -3.8210797) and (4.620227, -3.84877) .. (4.6800466, -3.8583162);
\draw[box, colr2] (4.871144, -3.8966002) .. controls (4.9201765, -3.936432) and (4.9120483, -4.0027165) .. (4.900013, -4.075892);
\draw[box, colr0] (4.736495, -3.9761066) .. controls (4.719076, -4.0470233) and (4.7233567, -4.1092343) .. (4.7780967, -4.147644);
\draw[box, colr0] (5.001044, -4.1484647) .. controls (5.0781765, -4.108252) and (5.104969, -4.042033) .. (5.1743193, -3.9918551);
\draw[box, colr2] (4.809452, -4.2920203) .. controls (4.7569466, -4.365037) and (4.7057805, -4.4044523) .. (4.668658, -4.4839196);
\draw[box, colr2] (5.1688313, -3.551551) .. controls (5.136592, -3.4612331) and (5.1106653, -3.4025292) .. (5.0685406, -3.3165817);
\draw[box, colr0] (5.591197, -3.7979577) .. controls (5.6624193, -3.760213) and (5.7086725, -3.7327747) .. (5.7816386, -3.6997309);
\draw[box, colr2] (5.281677, -4.0748744) .. controls (5.270907, -4.1718526) and (5.2303615, -4.230753) .. (5.1894817, -4.320806);
\draw[box, colr2] (6.087954, -3.9796474) .. controls (6.0812936, -4.0663433) and (6.0751114, -4.1239715) .. (6.065594, -4.2102923);
\draw[box, colr2] (5.9965553, -3.2206483) .. controls (5.9632344, -3.1278903) and (5.9388795, -3.0667365) .. (5.9002137, -2.9759786);
\draw[box, colr0] (6.4351273, -3.766646) .. controls (6.5055065, -3.8190815) and (6.5483427, -3.8593533) .. (6.6121473, -3.9193127);
\draw[box, colr2] (6.961252, -3.1170192) .. controls (6.9415374, -3.0316982) and (6.9256406, -2.9753354) .. (6.8983636, -2.8920946);
\draw[box, colr0] (6.8008413, -5.256883) .. controls (6.7572584, -5.3380947) and (6.7243237, -5.390413) .. (6.6708508, -5.46551);
\draw[box, colr2] (6.6825852, -4.4425983) .. controls (6.644302, -4.5130477) and (6.6236906, -4.563207) .. (6.5793962, -4.6303325);
\draw[box, colr2] (5.7033896, -5.8749375) .. controls (5.6810756, -5.8037076) and (5.6659617, -5.756106) .. (5.645413, -5.6838636);
\draw[box, colr2] (5.55245, -6.9848065) .. controls (5.4844985, -7.013757) and (5.4323254, -7.023055) .. (5.3583527, -7.02);
\draw[box, colr0] (5.414553, -6.261058) .. controls (5.321822, -6.2784076) and (5.2597375, -6.2884946) .. (5.1666384, -6.303443);
\draw[box, colr0] (3.6896496, -6.3652234) .. controls (3.6031544, -6.346977) and (3.5458744, -6.3324175) .. (3.4613397, -6.30665);
\draw[box, colr2] (4.6688933, -6.044982) .. controls (4.6401863, -5.9681196) and (4.620445, -5.916894) .. (4.5959725, -5.8383102);
\draw[box, colr1] (2.9336827, -5.6063566) .. controls (3.0180647, -5.5816627) and (3.0747306, -5.5650926) .. (3.1558146, -5.531003);
\draw[box, colr1] (1.6686242, -5.0992627) .. controls (1.6193348, -5.021311) and (1.5900108, -4.9669304) .. (1.5510181, -4.8835607);
\draw[box, colr0] (2.4404566, -5.4050717) .. controls (2.3979373, -5.3370423) and (2.364341, -5.2943015) .. (2.3277366, -5.222783);
\draw[box, colr1] (2.1112974, -4.578733) .. controls (2.0929685, -4.4944496) and (2.0886996, -4.435495) .. (2.0929663, -4.349024);
\draw[box, colr0] (2.3479214, -4.8076253) .. controls (2.4025826, -4.7601595) and (2.4623272, -4.7518744) .. (2.5375962, -4.761787);
\draw[box, colr1] (2.3923893, -4.93784) .. controls (2.4690251, -4.9553103) and (2.537388, -4.943197) .. (2.589998, -4.888586);
\draw[box, colr1] (2.6384053, -4.662539) .. controls (2.6208203, -4.5755796) and (2.574612, -4.5247993) .. (2.5549302, -4.437746);
\draw[box, colr0] (2.9522786, -4.992528) .. controls (3.0230725, -5.0438437) and (3.0704205, -5.0779552) .. (3.1429713, -5.127011);
\draw[box, colr1] (3.5411263, -5.0044885) .. controls (3.5486875, -4.925442) and (3.5477989, -4.872089) .. (3.5503736, -4.7921867);
\draw[box, colr0] (3.8529863, -5.428191) .. controls (3.9508336, -5.4460177) and (4.016536, -5.455725) .. (4.115305, -5.4679713);
\draw[box, colr2] (4.551471, -5.161763) .. controls (4.56232, -5.081131) and (4.571589, -5.02745) .. (4.5845923, -4.9465227);
\draw[box, colr0] (4.92564, -5.4684277) .. controls (5.021285, -5.457955) and (5.084926, -5.44951) .. (5.1800213, -5.4347563);
\draw[box, colr2] (5.588447, -5.2482185) .. controls (5.606473, -5.1640363) and (5.6432223, -5.112749) .. (5.660835, -5.027489);
\draw[box, colr0] (5.932022, -5.268386) .. controls (6.009839, -5.2288065) and (6.0593047, -5.195671) .. (6.12391, -5.1378236);
\draw[box, colr2] (6.205936, -4.820615) .. controls (6.137061, -4.7975087) and (6.099937, -4.7504563) .. (6.0709786, -4.6810026);
\draw[box, colr0] (6.297673, -4.7174034) .. controls (6.2746463, -4.642999) and (6.229862, -4.5904756) .. (6.155759, -4.5727);
\draw[box, colr0] (5.933707, -4.6442437) .. controls (5.8663883, -4.7027917) and (5.8450465, -4.767778) .. (5.778694, -4.82817);
\draw[box, colr2] (5.639179, -4.8011723) .. controls (5.606738, -4.737597) and (5.5601707, -4.701859) .. (5.4901237, -4.6956253);
\draw[box, colr0] (5.5596304, -4.9182515) .. controls (5.484592, -4.915207) and (5.425905, -4.882767) .. (5.397828, -4.81667);
\draw[box, colr2] (5.269057, -4.705939) .. controls (5.1993523, -4.687932) and (5.1602755, -4.634786) .. (5.1429133, -4.561384);
\draw[box, colr0] (5.3746767, -4.59561) .. controls (5.357634, -4.5263505) and (5.3147025, -4.4830194) .. (5.244549, -4.4616146);
\draw[box, colr0] (5.006667, -4.496391) .. controls (4.917082, -4.533937) and (4.8607097, -4.5720634) .. (4.766458, -4.589953);
\draw[box, colr0] (4.2330275, -4.5850124) .. controls (4.136737, -4.5781355) and (4.0723944, -4.571) .. (3.9772294, -4.5534673);
\draw[box, colr0] (3.462786, -4.3885174) .. controls (3.3832643, -4.33078) and (3.3519804, -4.266585) .. (3.2936182, -4.1865478);
\draw[box, colr1] (3.1428306, -4.1633196) .. controls (3.089025, -4.2127337) and (3.029629, -4.227852) .. (2.9604876, -4.2078257);
\draw[box, colr0] (3.106329, -4.0263433) .. controls (3.033398, -4.0045238) and (2.9673452, -4.0114303) .. (2.9167323, -4.0621557);
\draw[box, colr1] (2.7554288, -4.1171336) .. controls (2.6835387, -4.1081443) and (2.625802, -4.1422124) .. (2.585618, -4.2049904);
\draw[box, colr0] (2.8152256, -4.256744) .. controls (2.7747462, -4.31365) and (2.7201827, -4.3356843) .. (2.6483173, -4.331695);
\draw[box, colr0] (2.4394054, -4.2370934) .. controls (2.3735876, -4.179371) and (2.3470728, -4.122237) .. (2.2824051, -4.0646996);
\draw[box, colr0] (1.8726228, -3.895691) .. controls (1.7991179, -3.8771782) and (1.7498976, -3.8663285) .. (1.6763967, -3.849834);
\draw[box, colr2] (4.0462894, -3.4566088) .. controls (4.002949, -3.3976183) and (4.0105286, -3.318407) .. (4.0634565, -3.2675927);
\draw[box, colr1] (4.190472, -3.447651) .. controls (4.2220073, -3.3936658) and (4.230543, -3.3529148) .. (4.2089887, -3.2968826);
\draw[box, colr1] (4.146948, -3.1139903) .. controls (4.157294, -3.0520585) and (4.219373, -3.0258808) .. (4.289438, -2.999606);
\draw[box, colr2] (4.2838607, -3.1896167) .. controls (4.35464, -3.1690843) and (4.406949, -3.1343105) .. (4.4131975, -3.0681994);
\draw[box, colr2] (4.302441, -2.8767464) .. controls (4.228681, -2.8307595) and (4.1573153, -2.8409238) .. (4.0787206, -2.8065693);
\draw[box, colr1] (4.5238853, -2.9691427) .. controls (4.614046, -2.977626) and (4.674127, -3.0017605) .. (4.7622414, -2.9938385);
\draw[box, colr2] (4.806145, -2.857014) .. controls (4.7433662, -2.7852006) and (4.681806, -2.755961) .. (4.6041427, -2.697958);
\draw[box, colr1] (5.20917, -2.834572) .. controls (5.286504, -2.805251) and (5.3381224, -2.7863533) .. (5.4141207, -2.7553334);
\draw[box, colr2] (5.4954453, -2.281378) .. controls (5.438456, -2.2046566) and (5.399245, -2.1543453) .. (5.3387837, -2.0802355);
\draw[box, colr1] (5.9840198, -2.3789272) .. controls (6.040564, -2.3186655) and (6.0755286, -2.2761362) .. (6.128449, -2.213106);
\draw[box, colr2] (6.1057954, -1.6573598) .. controls (6.046162, -1.585058) and (6.006291, -1.5369014) .. (5.9447403, -1.4661156);
\draw[box, colr1] (6.6371064, -1.1348025) .. controls (6.602794, -1.0698878) and (6.5685697, -1.0298297) .. (6.5092545, -0.98607796);
\draw[box, colr1] (5.4623694, -1.4116731) .. controls (5.411182, -1.4664086) and (5.3770757, -1.5031604) .. (5.32412, -1.55689);
\draw[box, colr2] (4.6202865, -0.78737324) .. controls (4.5278206, -0.77910095) and (4.4655623, -0.7770385) .. (4.3726897, -0.7802983);
\draw[box, colr1] (4.971303, -1.823526) .. controls (4.8886094, -1.8501709) and (4.8253455, -1.8443245) .. (4.741915, -1.8718622);
\draw[box, colr2] (4.8171673, -1.5190347) .. controls (4.743617, -1.4721433) and (4.6898823, -1.4463239) .. (4.6069484, -1.4198879);
\draw[box, colr1] (4.5546584, -2.003577) .. controls (4.5152345, -2.0631633) and (4.507238, -2.1209357) .. (4.536805, -2.1840754);
\draw[box, colr2] (4.508531, -1.8705285) .. controls (4.422497, -1.843867) and (4.3549466, -1.8580724) .. (4.270043, -1.8296613);
\draw[box, colr2] (4.696907, -2.0132027) .. controls (4.7317615, -2.079025) and (4.7327113, -2.1455333) .. (4.688898, -2.202641);
\draw[box, colr1] (4.6563654, -2.3683503) .. controls (4.675457, -2.437083) and (4.6484737, -2.497135) .. (4.592911, -2.5487213);
\draw[box, colr2] (4.50699, -2.333009) .. controls (4.454891, -2.3822427) and (4.438423, -2.4406986) .. (4.454772, -2.5115101);
\draw[box, colr1] (4.3590426, -2.629107) .. controls (4.2598176, -2.639097) and (4.187988, -2.6338074) .. (4.097681, -2.673085);
\draw[box, colr2] (3.7005842, -2.5462995) .. controls (3.6319373, -2.504142) and (3.5847952, -2.478227) .. (3.51939, -2.4322243);
\draw[box, colr1] (3.61123, -2.0297859) .. controls (3.6904411, -1.9921452) and (3.7439713, -1.9686286) .. (3.8242826, -1.9336234);
\draw[box, colr2] (3.251213, -1.8387955) .. controls (3.261918, -1.7522701) and (3.275748, -1.6954283) .. (3.2963254, -1.6107745);
\draw[box, colr1] (4.23358, -1.6936544) .. controls (4.279891, -1.6341131) and (4.3025117, -1.5787755) .. (4.288298, -1.5082039);
\draw[box, colr2] (4.0963984, -1.6751579) .. controls (4.074905, -1.6027712) and (4.098484, -1.5381345) .. (4.152093, -1.4812007);
\draw[box, colr1] (3.9350224, -1.2833288) .. controls (3.8541236, -1.2789357) and (3.799916, -1.2863538) .. (3.7191136, -1.2887738);
\draw[box, colr1] (1.4828621, -3.4092712) .. controls (1.451409, -3.4981794) and (1.4304091, -3.5583074) .. (1.4031684, -3.6508408);
\draw[box, colr1] (1.5697215, -3.1756415) .. controls (1.6034297, -3.087759) and (1.6278311, -3.029176) .. (1.6609447, -2.9389923);
\draw[box, colr0] (0.9004949, -3.5321248) .. controls (0.9497123, -3.5895731) and (0.99100363, -3.6225119) .. (1.0566888, -3.6629293);
\draw[box, colr0] (1.1712114, -2.7645652) .. controls (1.245669, -2.747051) and (1.2985268, -2.7439158) .. (1.3762884, -2.747173);
\draw[box, colr1] (2.7970068, -1.430034) .. controls (2.8743744, -1.3847728) and (2.9281137, -1.3567145) .. (3.0123467, -1.3235823);
\draw[box, colr1] (1.9684913, -2.25237) .. controls (1.9206606, -2.3275402) and (1.8906145, -2.3793113) .. (1.8497062, -2.4593349);
\draw[box, colr0] (2.2621632, -2.919207) .. controls (2.34431, -2.9377844) and (2.4001226, -2.9514139) .. (2.4813473, -2.9816108);
\draw[box, colr0] (2.044813, -2.8783567) .. controls (1.9626437, -2.864433) and (1.9066901, -2.8573818) .. (1.8232193, -2.8396277);
\draw[box, colr1] (2.9926136, -2.4876046) .. controls (3.057521, -2.41223) and (3.1011136, -2.3609445) .. (3.174974, -2.291782);
\draw[box, colr1] (2.8266368, -2.6924942) .. controls (2.7661197, -2.7715461) and (2.7260497, -2.8253691) .. (2.6700816, -2.9097784);
\draw[box, colr0] (3.0483928, -3.3553493) .. controls (3.113916, -3.4079127) and (3.1576524, -3.4445715) .. (3.227288, -3.4968438);
\draw[box, colr0] (2.8765633, -3.2193475) .. controls (2.81115, -3.169534) and (2.7666929, -3.136144) .. (2.695896, -3.090701);
\draw[box, colr1] (2.3233504, -3.6214526) .. controls (2.2884378, -3.7110295) and (2.2678125, -3.772446) .. (2.233837, -3.864504);
\draw[box, colr1] (2.42107, -3.3866389) .. controls (2.4600227, -3.2987754) and (2.487476, -3.2400582) .. (2.531365, -3.1522224);
\draw[box, colr1] (3.696095, -3.0314317) .. controls (3.7597592, -2.9577997) and (3.8072834, -2.912155) .. (3.8790174, -2.8431258);
\draw[box, colr1] (3.5405872, -3.2348504) .. controls (3.4861634, -3.3143013) and (3.4539864, -3.3706815) .. (3.4019008, -3.4538305);
\draw[box, colr2] (5.0685406, -3.3165817) .. controls (5.0262117, -3.2302196) and (4.9929533, -3.1744568) .. (4.94622, -3.0882509);
\draw[box, colr2] (5.1688313, -3.551551) .. controls (5.20144, -3.6429026) and (5.2176213, -3.7064571) .. (5.2421894, -3.802476);
\draw[box, colr0] (5.7816386, -3.6997309) .. controls (5.855044, -3.666488) and (5.90634, -3.6450384) .. (5.987319, -3.6283207);
\draw[box, colr0] (5.591197, -3.7979577) .. controls (5.5186625, -3.8363981) and (5.470053, -3.864497) .. (5.391168, -3.8966076);
\draw[box, colr2] (6.065594, -4.2102923) .. controls (6.055989, -4.2974124) and (6.0449514, -4.3560605) .. (6.0407467, -4.4458876);
\draw[box, colr2] (6.087954, -3.9796474) .. controls (6.094695, -3.8919015) and (6.0981107, -3.832404) .. (6.1010036, -3.7418027);
\draw[box, colr2] (5.9002137, -2.9759786) .. controls (5.861282, -2.8845959) and (5.834208, -2.8233485) .. (5.788313, -2.7331853);
\draw[box, colr2] (5.9965553, -3.2206483) .. controls (6.0300736, -3.3139546) and (6.053165, -3.3769515) .. (6.0767694, -3.4748235);
\draw[box, colr0] (6.6121473, -3.9193127) .. controls (6.6764207, -3.9797132) and (6.7174726, -4.022869) .. (6.7830935, -4.084939);
\draw[box, colr0] (6.4351273, -3.766646) .. controls (6.363966, -3.713627) and (6.3136077, -3.6769032) .. (6.2284946, -3.645158);
\draw[box, colr2] (6.714506, -2.4606998) .. controls (6.672629, -2.3821287) and (6.6423388, -2.3304968) .. (6.5927525, -2.255431);
\draw[box, colr2] (7.02, -3.5818193) .. controls (7.0209312, -3.6707456) and (7.0186195, -3.7308238) .. (7.005502, -3.8195689);
\draw[box, colr0] (6.3412757, -5.8306866) .. controls (6.27164, -5.892438) and (6.2227583, -5.93156) .. (6.1459236, -5.9854183);
\draw[box, colr0] (6.9682117, -4.793789) .. controls (6.9850864, -4.7018423) and (6.9918394, -4.6385603) .. (6.988662, -4.544513);
\draw[box, colr2] (6.5793962, -4.6303325) .. controls (6.534462, -4.698427) and (6.500564, -4.749625) .. (6.427881, -4.7909217);
\draw[box, colr2] (6.6825852, -4.4425983) .. controls (6.7211113, -4.3717012) and (6.7466297, -4.3226337) .. (6.798275, -4.2580013);
\draw[box, colr2] (5.645413, -5.6838636) .. controls (5.6244435, -5.610145) and (5.6100574, -5.5597787) .. (5.594323, -5.4813867);
\draw[box, colr2] (5.7033896, -5.8749375) .. controls (5.725864, -5.946681) and (5.74135, -5.9951525) .. (5.765121, -6.0688825);
\draw[box, colr2] (5.006098, -6.850463) .. controls (4.95354, -6.7954173) and (4.924367, -6.7516913) .. (4.8883367, -6.6834292);
\draw[box, colr2] (5.813265, -6.698659) .. controls (5.8389378, -6.6277604) and (5.8471217, -6.5759087) .. (5.8496547, -6.4994144);
\draw[box, colr0] (5.1666384, -6.303443) .. controls (5.072865, -6.3185) and (5.0093894, -6.326882) .. (4.913899, -6.343599);
\draw[box, colr0] (5.414553, -6.261058) .. controls (5.5080967, -6.2435555) and (5.5712237, -6.2314863) .. (5.665834, -6.208562);
\draw[box, colr0] (3.0251484, -6.124591) .. controls (2.9468496, -6.080926) and (2.895422, -6.048906) .. (2.8243062, -5.993293);
\draw[box, colr0] (4.1591578, -6.4233747) .. controls (4.248866, -6.4267755) and (4.3092017, -6.426636) .. (4.399697, -6.421679);
\draw[box, colr2] (4.5959725, -5.8383102) .. controls (4.571159, -5.7586303) and (4.555182, -5.70399) .. (4.5409994, -5.6192904);
\draw[box, colr2] (4.6688933, -6.044982) .. controls (4.697791, -6.122354) and (4.7195964, -6.173826) .. (4.7457924, -6.254229);
\draw[box, colr1] (3.1558146, -5.531003) .. controls (3.2378001, -5.4965343) and (3.2951221, -5.471744) .. (3.3654637, -5.414684);
\draw[box, colr1] (2.9336827, -5.6063566) .. controls (2.8486803, -5.6312323) and (2.790382, -5.6448317) .. (2.7032447, -5.670027);
\draw[box, colr1] (1.3961841, -4.4185615) .. controls (1.3769541, -4.328015) and (1.3671532, -4.2665677) .. (1.3584309, -4.173799);
\draw[box, colr1] (1.9902632, -5.4742293) .. controls (2.0623024, -5.534662) and (2.1143136, -5.5720897) .. (2.198217, -5.61639);
\draw[box, colr0] (2.3277366, -5.222783) .. controls (2.2906036, -5.1502314) and (2.262741, -5.0955853) .. (2.2629383, -5.0126553);
\draw[box, colr0] (2.4404566, -5.4050717) .. controls (2.4832463, -5.4735336) and (2.5134337, -5.5199337) .. (2.5441809, -5.596504);
\draw[box, colr1] (2.0929663, -4.349024) .. controls (2.0972972, -4.2612495) and (2.1074002, -4.2009006) .. (2.135909, -4.1145563);
\draw[box, colr1] (2.1112974, -4.578733) .. controls (2.1297605, -4.663635) and (2.1460664, -4.724436) .. (2.1968362, -4.797319);
\draw[box, colr0] (3.1429713, -5.127011) .. controls (3.2164004, -5.17666) and (3.2667682, -5.209336) .. (3.3446205, -5.2571154);
\draw[box, colr0] (2.9522786, -4.992528) .. controls (2.880829, -4.9407372) and (2.835016, -4.901955) .. (2.7584972, -4.853439);
\draw[box, colr1] (3.5503736, -4.7921867) .. controls (3.552996, -4.71081) and (3.552722, -4.6551123) .. (3.564046, -4.5714645);
\draw[box, colr1] (3.5411263, -5.0044885) .. controls (3.5335195, -5.0840106) and (3.5266452, -5.138691) .. (3.5007882, -5.21644);
\draw[box, colr0] (4.115305, -5.4679713) .. controls (4.2147536, -5.4803023) and (4.2818975, -5.4877267) .. (4.383761, -5.493481);
\draw[box, colr0] (3.8529863, -5.428191) .. controls (3.7545607, -5.4102597) and (3.687877, -5.398548) .. (3.590412, -5.3698387);
\draw[box, colr2] (4.5845923, -4.9465227) .. controls (4.597837, -4.8640943) and (4.6080527, -4.8082876) .. (4.6189876, -4.7224813);
\draw[box, colr2] (4.551471, -5.161763) .. controls (4.5405784, -5.2427225) and (4.533582, -5.2975125) .. (4.5292068, -5.3808994);
\draw[box, colr0] (5.1800213, -5.4347563) .. controls (5.27588, -5.419884) and (5.339947, -5.40685) .. (5.4375095, -5.389934);
\draw[box, colr0] (4.92564, -5.4684277) .. controls (4.829261, -5.478981) and (4.7641416, -5.484815) .. (4.665319, -5.4911246);
\draw[box, colr0] (6.12391, -5.1378236) .. controls (6.1889887, -5.079551) and (6.234052, -5.035178) .. (6.272458, -4.9552326);
\draw[box, colr0] (5.932022, -5.268386) .. controls (5.853032, -5.308562) and (5.79516, -5.330079) .. (5.7053323, -5.348822);
\draw[box, colr0] (3.9772294, -4.5534673) .. controls (3.880956, -4.535731) and (3.817242, -4.517827) .. (3.7209468, -4.4908724);
\draw[box, colr0] (4.2330275, -4.5850124) .. controls (4.3297806, -4.5919228) and (4.3952155, -4.5913057) .. (4.4940314, -4.5943627);
\draw[box, colr0] (1.6763967, -3.849834) .. controls (1.6023655, -3.8332207) and (1.5521978, -3.822255) .. (1.4757799, -3.8057587);
\draw[box, colr0] (1.8726228, -3.895691) .. controls (1.9476297, -3.9145818) and (1.9989065, -3.9274375) .. (2.0753865, -3.9531507);
\draw[box, colr1] (5.4141207, -2.7553334) .. controls (5.490427, -2.724188) and (5.54188, -2.702788) .. (5.6170526, -2.664844);
\draw[box, colr1] (5.20917, -2.834572) .. controls (5.130402, -2.8644369) and (5.076448, -2.8835847) .. (4.9958787, -2.9171193);
\draw[box, colr2] (5.3387837, -2.0802355) .. controls (5.2778373, -2.0055308) and (5.2343955, -1.9571488) .. (5.170809, -1.882006);
\draw[box, colr2] (5.4954453, -2.281378) .. controls (5.5528717, -2.3586879) and (5.5905375, -2.4115715) .. (5.6454716, -2.4930973);
\draw[box, colr1] (6.128449, -2.213106) .. controls (6.1817203, -2.1496575) and (6.215869, -2.1052365) .. (6.2731433, -2.042588);
\draw[box, colr1] (5.9840198, -2.3789272) .. controls (5.9266863, -2.4400299) and (5.886851, -2.4810407) .. (5.8198085, -2.5355434);
\draw[box, colr2] (5.9447403, -1.4661156) .. controls (5.88265, -1.3947095) and (5.8405223, -1.3466507) .. (5.773153, -1.2770417);
\draw[box, colr2] (6.1057954, -1.6573598) .. controls (6.1658607, -1.7301855) and (6.204935, -1.7803866) .. (6.2673116, -1.8538532);
\draw[box, colr1] (6.128396, -0.90566087) .. controls (6.0535054, -0.9191109) and (6.00403, -0.9380239) .. (5.935812, -0.9741005);
\draw[box, colr1] (6.6648464, -1.5214164) .. controls (6.6429467, -1.5939761) and (6.6192617, -1.6408372) .. (6.57753, -1.7058421);
\draw[box, colr1] (5.32412, -1.55689) .. controls (5.270082, -1.6117176) and (5.2331915, -1.6492286) .. (5.172446, -1.7019073);
\draw[box, colr1] (5.4623694, -1.4116731) .. controls (5.5139256, -1.3565428) and (5.5486073, -1.3190372) .. (5.6012545, -1.2618032);
\draw[box, colr2] (3.88368, -0.8684263) .. controls (3.7947667, -0.89993984) and (3.7360022, -0.9257942) .. (3.6552765, -0.97554046);
\draw[box, colr2] (5.104696, -0.8871966) .. controls (5.1935616, -0.91599154) and (5.252244, -0.9383169) .. (5.337801, -0.9772271);
\draw[box, colr2] (4.6069484, -1.4198879) .. controls (4.5234065, -1.393258) and (4.462037, -1.3768299) .. (4.372861, -1.3838928);
\draw[box, colr2] (4.8171673, -1.5190347) .. controls (4.891826, -1.566633) and (4.9395957, -1.6054646) .. (5.000914, -1.6730659);
\draw[box, colr2] (3.51939, -2.4322243) .. controls (3.4535918, -2.385945) and (3.4091697, -2.3527145) .. (3.3540483, -2.2916832);
\draw[box, colr2] (3.7005842, -2.5462995) .. controls (3.7704985, -2.5892348) and (3.819381, -2.616853) .. (3.8869333, -2.6683753);
\draw[box, colr1] (3.8242826, -1.9336234) .. controls (3.9053373, -1.8982942) and (3.962188, -1.8784281) .. (4.0429115, -1.8371177);
\draw[box, colr1] (3.61123, -2.0297859) .. controls (3.5310595, -2.0678823) and (3.4772766, -2.0947046) .. (3.396531, -2.137526);
\draw[box, colr2] (3.2963254, -1.6107745) .. controls (3.3170543, -1.5254984) and (3.3343005, -1.4687433) .. (3.355817, -1.3814782);
\draw[box, colr2] (3.251213, -1.8387955) .. controls (3.2403893, -1.9262828) and (3.2334256, -1.9877967) .. (3.248197, -2.0766022);
\draw[box, colr1] (3.7191136, -1.2887738) .. controls (3.6377976, -1.2912091) and (3.5820918, -1.2938765) .. (3.4996996, -1.2819382);
\draw[box, colr1] (3.9350224, -1.2833288) .. controls (4.01709, -1.2877854) and (4.0788503, -1.2912332) .. (4.151336, -1.3328671);
\draw[box, colr0] (0.78045076, -3.1655602) .. controls (0.7718045, -3.2383468) and (0.7779175, -3.290398) .. (0.8012174, -3.3602579);
\draw[box, colr0] (0.8466962, -2.9816422) .. controls (0.8864391, -2.9196544) and (0.92418456, -2.8831077) .. (0.9862425, -2.8422024);
\draw[box, colr1] (2.4195633, -1.7127749) .. controls (2.4844496, -1.6531601) and (2.5295784, -1.6150974) .. (2.6001744, -1.5619506);
\draw[box, colr1] (2.254142, -1.8791261) .. controls (2.194888, -1.9441596) and (2.157179, -1.9893173) .. (2.1036568, -2.059214);
\draw[box, colr2] (6.8983636, -2.8920946) .. controls (6.8710694, -2.8088036) and (6.8504, -2.753912) .. (6.815984, -2.6731005);
\draw[box, colr2] (6.961252, -3.1170192) .. controls (6.980987, -3.2024271) and (6.991737, -3.2601292) .. (7.002956, -3.347196);
\draw[box, colr0] (6.6708508, -5.46551) .. controls (6.617401, -5.540574) and (6.5785155, -5.5885944) .. (6.516643, -5.657065);
\draw[box, colr0] (6.8008413, -5.256883) .. controls (6.8444963, -5.1755376) and (6.8704495, -5.1191792) .. (6.9021616, -5.032376);
\draw[box, colr2] (5.3583527, -7.02) .. controls (5.284226, -7.016938) and (5.233366, -7.0028677) .. (5.1665344, -6.9701433);
\draw[box, colr2] (5.55245, -6.9848065) .. controls (5.6204796, -6.955822) and (5.662981, -6.924558) .. (5.7124763, -6.869663);
\draw[box, colr0] (3.4613397, -6.30665) .. controls (3.3767185, -6.280857) and (3.3208396, -6.2612176) .. (3.2390249, -6.227298);
\draw[box, colr0] (3.6896496, -6.3652234) .. controls (3.7761974, -6.383481) and (3.8345761, -6.393215) .. (3.9225147, -6.40413);
\draw[box, colr1] (1.5510181, -4.8835607) .. controls (1.5120429, -4.800228) and (1.4894557, -4.7428975) .. (1.460463, -4.6556435);
\draw[box, colr1] (1.6686242, -5.0992627) .. controls (1.7179946, -5.1773434) and (1.7543457, -5.227762) .. (1.8144646, -5.2983375);
\draw[box, colr1] (6.5092545, -0.98607796) .. controls (6.449871, -0.94227576) and (6.4012566, -0.92148834) .. (6.3284616, -0.9065239);
\draw[box, colr1] (6.6371064, -1.1348025) .. controls (6.67149, -1.1998519) and (6.684605, -1.2504691) .. (6.6893783, -1.3240988);
\draw[box, colr2] (4.3726897, -0.7802983) .. controls (4.2796645, -0.7835634) and (4.21736, -0.7895031) .. (4.1255293, -0.8057311);
\draw[box, colr2] (4.6202865, -0.78737324) .. controls (4.7127113, -0.79564184) and (4.7741838, -0.8049525) .. (4.8650494, -0.82373565);
\draw[box, colr0] (1.0566888, -3.6629293) .. controls (1.123877, -3.7042718) and (1.1742971, -3.7260618) .. (1.2526029, -3.7514691);
\draw[box, colr0] (0.9004949, -3.5321248) .. controls (0.85177034, -3.475252) and (0.82462835, -3.4304512) .. (0.8012174, -3.3602579);
\draw[box, colr0] (1.3762884, -2.747173) .. controls (1.4559014, -2.750508) and (1.5101206, -2.7599883) .. (1.5908604, -2.7793784);
\draw[box, colr0] (1.1712114, -2.7645652) .. controls (1.097559, -2.78189) and (1.0486501, -2.8010666) .. (0.9862425, -2.8422024);
\draw[box, colr1] (3.0123467, -1.3235823) .. controls (3.0977976, -1.2899711) and (3.1581879, -1.2680836) .. (3.251697, -1.2584839);
\draw[box, colr1] (2.7970068, -1.430034) .. controls (2.7201116, -1.475019) and (2.6709776, -1.5086476) .. (2.6001744, -1.5619506);
\draw[box, colr1] (1.8497062, -2.4593349) .. controls (1.8081442, -2.5406368) and (1.7821223, -2.5969858) .. (1.7490445, -2.6849308);
\draw[box, colr1] (1.9684913, -2.25237) .. controls (2.0160272, -2.1776636) and (2.0499945, -2.129294) .. (2.1036568, -2.059214);
\draw[box, colr2] (6.5927525, -2.255431) .. controls (6.5423737, -2.1791658) and (6.506065, -2.128693) .. (6.4456296, -2.0563765);
\draw[box, colr2] (6.714506, -2.4606998) .. controls (6.7561255, -2.5387862) and (6.7814775, -2.5920775) .. (6.815984, -2.6731005);
\draw[box, colr2] (7.005502, -3.8195689) .. controls (6.992195, -3.909597) and (6.981157, -3.9722888) .. (6.9428043, -4.057216);
\draw[box, colr2] (7.02, -3.5818193) .. controls (7.0190744, -3.4934356) and (7.014208, -3.4345183) .. (7.002956, -3.347196);
\draw[box, colr0] (6.1459236, -5.9854183) .. controls (6.0681043, -6.039967) and (6.0138454, -6.075514) .. (5.9263124, -6.1186013);
\draw[box, colr0] (6.3412757, -5.8306866) .. controls (6.4106317, -5.769183) and (6.454705, -5.725608) .. (6.516643, -5.657065);
\draw[box, colr0] (6.988662, -4.544513) .. controls (6.985445, -4.449313) and (6.9798737, -4.3817744) .. (6.94352, -4.2918277);
\draw[box, colr0] (6.9682117, -4.793789) .. controls (6.95143, -4.885231) and (6.9339724, -4.9453015) .. (6.9021616, -5.032376);
\draw[box, colr2] (4.8883367, -6.6834292) .. controls (4.851449, -6.613542) and (4.8326373, -6.5623417) .. (4.8092384, -6.483461);
\draw[box, colr2] (5.006098, -6.850463) .. controls (5.058088, -6.904913) and (5.0993266, -6.9372344) .. (5.1665344, -6.9701433);
\draw[box, colr2] (5.8496547, -6.4994144) .. controls (5.852246, -6.42117) and (5.8461075, -6.3670707) .. (5.829192, -6.2872667);
\draw[box, colr2] (5.813265, -6.698659) .. controls (5.7878485, -6.768847) and (5.7622075, -6.8145056) .. (5.7124763, -6.869663);
\draw[box, colr0] (2.8243062, -5.993293) .. controls (2.7521627, -5.936876) and (2.7028103, -5.896072) .. (2.6476536, -5.820744);
\draw[box, colr0] (3.0251484, -6.124591) .. controls (3.1029692, -6.1679897) and (3.1569698, -6.1932783) .. (3.2390249, -6.227298);
\draw[box, colr0] (4.399697, -6.421679) .. controls (4.491637, -6.416642) and (4.553968, -6.4107656) .. (4.647481, -6.3951373);
\draw[box, colr0] (4.1591578, -6.4233747) .. controls (4.070003, -6.419995) and (4.0106835, -6.415073) .. (3.9225147, -6.40413);
\draw[box, colr1] (1.3584309, -4.173799) .. controls (1.3495969, -4.0798416) and (1.3456136, -4.0155745) .. (1.3516678, -3.9190238);
\draw[box, colr1] (1.3961841, -4.4185615) .. controls (1.415337, -4.508744) and (1.4314398, -4.568298) .. (1.460463, -4.6556435);
\draw[box, colr1] (2.198217, -5.61639) .. controls (2.2831497, -5.661234) and (2.345049, -5.6902294) .. (2.4419518, -5.7040515);
\draw[box, colr1] (1.9902632, -5.4742293) .. controls (1.918619, -5.4141273) and (1.8747714, -5.369133) .. (1.8144646, -5.2983375);
\draw[box, colr1] (5.935812, -0.9741005) .. controls (5.8660326, -1.0110025) and (5.821751, -1.0433123) .. (5.7603602, -1.0977086);
\draw[box, colr1] (6.128396, -0.90566087) .. controls (6.2025366, -0.89234555) and (6.255319, -0.891488) .. (6.3284616, -0.9065239);
\draw[box, colr1] (6.57753, -1.7058421) .. controls (6.534805, -1.7723948) and (6.4993973, -1.8141148) .. (6.442056, -1.8736054);
\draw[box, colr1] (6.6648464, -1.5214164) .. controls (6.6865087, -1.4496417) and (6.6941786, -1.3981436) .. (6.6893783, -1.3240988);
\draw[box, colr2] (3.6552765, -0.97554046) .. controls (3.5735605, -1.0258969) and (3.5172327, -1.0644405) .. (3.4566834, -1.1405652);
\draw[box, colr2] (3.88368, -0.8684263) .. controls (3.9721062, -0.8370855) and (4.033412, -0.82200986) .. (4.1255293, -0.8057311);
\draw[box, colr2] (5.337801, -0.9772271) .. controls (5.424454, -1.0166359) and (5.482696, -1.0453563) .. (5.564175, -1.0988195);
\draw[box, colr2] (5.104696, -0.8871966) .. controls (5.0161867, -0.8585173) and (4.9560103, -0.84253865) .. (4.8650494, -0.82373565);
\end{tikzpicture}

